Dispersion relations for $\eta'\to\eta\pi\pi$

We present a dispersive analysis of the decay amplitude for $\eta'\to\eta\pi\pi$ that is based on the fundamental principles of analyticity and unitarity. In this framework, final-state interactions are fully taken into account. Our dispersive representation relies only on input for the $\pi\pi$ and $\pi\eta$ scattering phase shifts. Isospin symmetry allows us to describe both the charged and neutral decay channel in terms of the same function. The dispersion relation contains subtraction constants that cannot be fixed by unitarity. We determine these parameters by a fit to Dalitz-plot data from the VES and BES-III experiments. We study the prediction of a low-energy theorem and compare the dispersive fit to variants of chiral perturbation theory.

==> plots/BES_Xproj_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1212,484){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2100,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2987,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$0$}}%
      \put(4762,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5649,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6537,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff y\,|\bar\M(x,y)|^{2}}{\int\diff y\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(4569,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}BES-III data}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1212,484){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2100,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2987,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$0$}}%
      \put(4762,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5649,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6537,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BES_Xproj_DR3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/BES_Xproj_DR4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1212,484){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2100,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2987,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$0$}}%
      \put(4762,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5649,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6537,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff y\,|\bar\M(x,y)|^{2}}{\int\diff y\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(4569,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}BES-III data}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1212,484){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2100,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2987,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$0$}}%
      \put(4762,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5649,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6537,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BES_Xproj_DR4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/BES_Yproj_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff x\,|\bar\M(x,y)|^{2}}{\int\diff x\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%
      \put(4569,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}BES-III data}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BES_Yproj_DR3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/BES_Yproj_DR4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff x\,|\bar\M(x,y)|^{2}}{\int\diff x\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%
      \put(4569,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}BES-III data}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BES_Yproj_DR4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/BES_Yproj_neutral_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff x\,|\bar\M(x,y)|^{2}}{\int\diff x\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BES_Yproj_neutral_DR3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/BES_Yproj_neutral_DR4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff x\,|\bar\M(x,y)|^{2}}{\int\diff x\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BES_Yproj_neutral_DR4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/BES_adler_zero_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\M(2M_{\pi}^{2},t,u)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$(t-u)$ in $M_{\pi}^{2}$}}%
      \put(3874,4928){\makebox(0,0){\strut{}$(t-u)$ in GeV$^{2}$}}%
      \csname LTb\endcsname%
      \put(4503,4151){\makebox(0,0)[r]{\strut{}$\Re\M$ uncertainty}}%
      \csname LTb\endcsname%
      \put(4503,3821){\makebox(0,0)[r]{\strut{}$\Im\M$ uncertainty}}%
      \csname LTb\endcsname%
      \put(4503,3491){\makebox(0,0)[r]{\strut{}$\Re\M$ central value}}%
      \csname LTb\endcsname%
      \put(4503,3161){\makebox(0,0)[r]{\strut{}$\Im\M$ central value}}%
      \csname LTb\endcsname%
      \put(4503,2831){\makebox(0,0)[r]{\strut{}SPT Adler zeros}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BES_adler_zero_DR3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/BES_adler_zero_DR4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\M(2M_{\pi}^{2},t,u)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$(t-u)$ in $M_{\pi}^{2}$}}%
      \put(3874,4928){\makebox(0,0){\strut{}$(t-u)$ in GeV$^{2}$}}%
      \csname LTb\endcsname%
      \put(4503,4151){\makebox(0,0)[r]{\strut{}$\Re\M$ uncertainty}}%
      \csname LTb\endcsname%
      \put(4503,3821){\makebox(0,0)[r]{\strut{}$\Im\M$ uncertainty}}%
      \csname LTb\endcsname%
      \put(4503,3491){\makebox(0,0)[r]{\strut{}$\Re\M$ central value}}%
      \csname LTb\endcsname%
      \put(4503,3161){\makebox(0,0)[r]{\strut{}$\Im\M$ central value}}%
      \csname LTb\endcsname%
      \put(4503,2831){\makebox(0,0)[r]{\strut{}SPT Adler zeros}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BES_adler_zero_DR4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/VES_Xproj_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1212,484){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2100,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2987,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$0$}}%
      \put(4762,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5649,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6537,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff y\,|\bar\M(x,y)|^{2}}{\int\diff y\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(4569,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}VES data}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1212,484){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2100,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2987,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$0$}}%
      \put(4762,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5649,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6537,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/VES_Xproj_DR3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/VES_Xproj_DR4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1212,484){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2100,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2987,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$0$}}%
      \put(4762,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5649,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6537,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff y\,|\bar\M(x,y)|^{2}}{\int\diff y\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(4569,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}VES data}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1212,484){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2100,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2987,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$0$}}%
      \put(4762,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5649,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6537,484){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/VES_Xproj_DR4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/VES_Yproj_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff x\,|\bar\M(x,y)|^{2}}{\int\diff x\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%
      \put(4569,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}VES data}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/VES_Yproj_DR3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/VES_Yproj_DR4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\int \diff x\,|\bar\M(x,y)|^{2}}{\int\diff x\,\diff\bar\Phi(x,y)}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%
      \put(4569,1922){\makebox(0,0)[r]{\strut{}fit uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1592){\makebox(0,0)[r]{\strut{}phase uncertainty}}%
      \csname LTb\endcsname%
      \put(4569,1262){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(4569,932){\makebox(0,0)[r]{\strut{}VES data}}%
      \csname LTb\endcsname%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1478,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2599,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$0$}}%
      \put(4841,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5962,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/VES_Yproj_DR4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/VES_adler_zero_DR3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\M(2M_{\pi}^{2},t,u)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$(t-u)$ in $M_{\pi}^{2}$}}%
      \put(3874,4928){\makebox(0,0){\strut{}$(t-u)$ in GeV$^{2}$}}%
      \csname LTb\endcsname%
      \put(4503,4151){\makebox(0,0)[r]{\strut{}$\Re\M$ uncertainty}}%
      \csname LTb\endcsname%
      \put(4503,3821){\makebox(0,0)[r]{\strut{}$\Im\M$ uncertainty}}%
      \csname LTb\endcsname%
      \put(4503,3491){\makebox(0,0)[r]{\strut{}$\Re\M$ central value}}%
      \csname LTb\endcsname%
      \put(4503,3161){\makebox(0,0)[r]{\strut{}$\Im\M$ central value}}%
      \csname LTb\endcsname%
      \put(4503,2831){\makebox(0,0)[r]{\strut{}SPT Adler zeros}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/VES_adler_zero_DR3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/VES_adler_zero_DR4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\M(2M_{\pi}^{2},t,u)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$(t-u)$ in $M_{\pi}^{2}$}}%
      \put(3874,4928){\makebox(0,0){\strut{}$(t-u)$ in GeV$^{2}$}}%
      \csname LTb\endcsname%
      \put(4503,4151){\makebox(0,0)[r]{\strut{}$\Re\M$ uncertainty}}%
      \csname LTb\endcsname%
      \put(4503,3821){\makebox(0,0)[r]{\strut{}$\Im\M$ uncertainty}}%
      \csname LTb\endcsname%
      \put(4503,3491){\makebox(0,0)[r]{\strut{}$\Re\M$ central value}}%
      \csname LTb\endcsname%
      \put(4503,3161){\makebox(0,0)[r]{\strut{}$\Im\M$ central value}}%
      \csname LTb\endcsname%
      \put(4503,2831){\makebox(0,0)[r]{\strut{}SPT Adler zeros}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1754){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2804){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3854){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(946,484){\makebox(0,0){\strut{}$-40$}}%
      \put(2410,484){\makebox(0,0){\strut{}$-20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(5339,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$40$}}%
      \put(1056,4599){\makebox(0,0){\strut{}$-0.75$}}%
      \put(1995,4599){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2935,4599){\makebox(0,0){\strut{}$-0.25$}}%
      \put(3875,4599){\makebox(0,0){\strut{}$0$}}%
      \put(4814,4599){\makebox(0,0){\strut{}$0.25$}}%
      \put(5754,4599){\makebox(0,0){\strut{}$0.5$}}%
      \put(6693,4599){\makebox(0,0){\strut{}$0.75$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/VES_adler_zero_DR4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/delta00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(418,1237){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(418,1771){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(418,2304){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(418,2838){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(418,3371){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,484){\makebox(0,0){\strut{}$0$}}%
      \put(2255,484){\makebox(0,0){\strut{}$50$}}%
      \put(3961,484){\makebox(0,0){\strut{}$100$}}%
      \put(550,3591){\makebox(0,0){\strut{}$0$}}%
      \put(2301,3591){\makebox(0,0){\strut{}$1$}}%
      \put(4052,3591){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2037){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_0^0(s)$}}}%
      \put(2596,154){\makebox(0,0){\strut{}$s$ in $M_\pi^2$}}%
      \put(2596,3920){\makebox(0,0){\strut{}$s$ in GeV${}^2$}}%
      \csname LTb\endcsname%
      \put(3788,1261){\makebox(0,0)[r]{\strut{}high-energy uncertainty}}%
      \csname LTb\endcsname%
      \put(3788,1041){\makebox(0,0)[r]{\strut{}low-energy uncertainty}}%
      \csname LTb\endcsname%
      \put(3788,821){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(418,1237){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(418,1771){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(418,2304){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(418,2838){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(418,3371){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,484){\makebox(0,0){\strut{}$0$}}%
      \put(2255,484){\makebox(0,0){\strut{}$50$}}%
      \put(3961,484){\makebox(0,0){\strut{}$100$}}%
      \put(550,3591){\makebox(0,0){\strut{}$0$}}%
      \put(2301,3591){\makebox(0,0){\strut{}$1$}}%
      \put(4052,3591){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/delta00}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/delta00physreg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(594,3371){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(726,484){\makebox(0,0){\strut{}$4$}}%
      \put(1573,484){\makebox(0,0){\strut{}$5$}}%
      \put(2419,484){\makebox(0,0){\strut{}$6$}}%
      \put(3266,484){\makebox(0,0){\strut{}$7$}}%
      \put(4113,484){\makebox(0,0){\strut{}$8$}}%
      \put(1686,3591){\makebox(0,0){\strut{}$0.1$}}%
      \put(3859,3591){\makebox(0,0){\strut{}$0.15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,2037){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_0^0(s)$}}}%
      \put(2684,154){\makebox(0,0){\strut{}$s$ in $M_\pi^2$}}%
      \put(2684,3920){\makebox(0,0){\strut{}$s$ in GeV${}^2$}}%
      \csname LTb\endcsname%
      \put(3788,1127){\makebox(0,0)[r]{\strut{}low-energy uncertainty}}%
      \csname LTb\endcsname%
      \put(3788,907){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(594,3371){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(726,484){\makebox(0,0){\strut{}$4$}}%
      \put(1573,484){\makebox(0,0){\strut{}$5$}}%
      \put(2419,484){\makebox(0,0){\strut{}$6$}}%
      \put(3266,484){\makebox(0,0){\strut{}$7$}}%
      \put(4113,484){\makebox(0,0){\strut{}$8$}}%
      \put(1686,3591){\makebox(0,0){\strut{}$0.1$}}%
      \put(3859,3591){\makebox(0,0){\strut{}$0.15$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/delta00physreg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/delta01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1593){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,2482){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,3371){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1596,484){\makebox(0,0){\strut{}$50$}}%
      \put(3120,484){\makebox(0,0){\strut{}$100$}}%
      \put(4643,484){\makebox(0,0){\strut{}$150$}}%
      \put(1637,3591){\makebox(0,0){\strut{}$1$}}%
      \put(3201,3591){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2037){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta^{1}_{0}(t)$}}}%
      \put(2662,154){\makebox(0,0){\strut{}$t$ in $M_{\pi}^{2}$}}%
      \put(2662,3920){\makebox(0,0){\strut{}$t$ in GeV$^2$}}%
      \csname LTb\endcsname%
      \put(3656,3198){\makebox(0,0)[r]{\strut{}restricted high energy uncertainty}}%
      \csname LTb\endcsname%
      \put(3656,2978){\makebox(0,0)[r]{\strut{}full uncertainty}}%
      \csname LTb\endcsname%
      \put(3656,2758){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1593){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,2482){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,3371){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1596,484){\makebox(0,0){\strut{}$50$}}%
      \put(3120,484){\makebox(0,0){\strut{}$100$}}%
      \put(4643,484){\makebox(0,0){\strut{}$150$}}%
      \put(1637,3591){\makebox(0,0){\strut{}$1$}}%
      \put(3201,3591){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/delta01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/delta01physreg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(594,3371){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1013,484){\makebox(0,0){\strut{}$25$}}%
      \put(2951,484){\makebox(0,0){\strut{}$30$}}%
      \put(1272,3591){\makebox(0,0){\strut{}$0.5$}}%
      \put(3261,3591){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2037){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta^{1}_{0}(t)$}}}%
      \put(2684,154){\makebox(0,0){\strut{}$t$ in $M_{\pi}^{2}$}}%
      \put(2684,3920){\makebox(0,0){\strut{}$t$ in GeV$^2$}}%
      \csname LTb\endcsname%
      \put(3656,3198){\makebox(0,0)[r]{\strut{}uncertainty}}%
      \csname LTb\endcsname%
      \put(3656,2978){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(594,3371){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1013,484){\makebox(0,0){\strut{}$25$}}%
      \put(2951,484){\makebox(0,0){\strut{}$30$}}%
      \put(1272,3591){\makebox(0,0){\strut{}$0.5$}}%
      \put(3261,3591){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/delta01physreg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/ellipses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1061){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1775){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,2490){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,3204){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,3918){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,4632){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,484){\makebox(0,0){\strut{}$-3.5$}}%
      \put(2478,484){\makebox(0,0){\strut{}$-3$}}%
      \put(4141,484){\makebox(0,0){\strut{}$-2.5$}}%
      \put(5805,484){\makebox(0,0){\strut{}$-2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\bar\beta$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\bar\alpha$}}%
      \csname LTb\endcsname%
      \put(5649,4258){\makebox(0,0)[r]{\strut{}BES-III fit}}%
      \csname LTb\endcsname%
      \put(5649,4038){\makebox(0,0)[r]{\strut{}VES fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/ellipses}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/isobreak-phase-difference.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \put(1210,1229){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1210,1754){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1210,2279){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1210,2804){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(1210,3329){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(1210,3854){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1210,4379){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(1590,484){\makebox(0,0){\strut{}$4$}}%
      \put(2583,484){\makebox(0,0){\strut{}$8$}}%
      \put(3576,484){\makebox(0,0){\strut{}$12$}}%
      \put(4569,484){\makebox(0,0){\strut{}$16$}}%
      \put(5562,484){\makebox(0,0){\strut{}$20$}}%
      \put(6555,484){\makebox(0,0){\strut{}$24$}}%
      \put(1872,4599){\makebox(0,0){\strut{}$0.1$}}%
      \put(3146,4599){\makebox(0,0){\strut{}$0.2$}}%
      \put(4420,4599){\makebox(0,0){\strut{}$0.3$}}%
      \put(5694,4599){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{arg}F_{0}(s)-\delta_{0}^{0}(s)~\text{in~rad}$}}}%
      \put(4072,154){\makebox(0,0){\strut{}$s$ in $M_{\pi}^{2}$}}%
      \put(4072,4928){\makebox(0,0){\strut{}$s$ in GeV$^{2}$}}%
      \csname LTb\endcsname%
      \put(5816,4151){\makebox(0,0)[r]{\strut{}$\text{arg}F_{0}(s)-\delta_{0}^{0}(s)$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \put(1210,1229){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1210,1754){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1210,2279){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1210,2804){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(1210,3329){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(1210,3854){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1210,4379){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(1590,484){\makebox(0,0){\strut{}$4$}}%
      \put(2583,484){\makebox(0,0){\strut{}$8$}}%
      \put(3576,484){\makebox(0,0){\strut{}$12$}}%
      \put(4569,484){\makebox(0,0){\strut{}$16$}}%
      \put(5562,484){\makebox(0,0){\strut{}$20$}}%
      \put(6555,484){\makebox(0,0){\strut{}$24$}}%
      \put(1872,4599){\makebox(0,0){\strut{}$0.1$}}%
      \put(3146,4599){\makebox(0,0){\strut{}$0.2$}}%
      \put(4420,4599){\makebox(0,0){\strut{}$0.3$}}%
      \put(5694,4599){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/isobreak-phase-difference}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/isobreak-phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(2509,484){\makebox(0,0){\strut{}$3.75$}}%
      \put(3941,484){\makebox(0,0){\strut{}$4$}}%
      \put(5372,484){\makebox(0,0){\strut{}$4.25$}}%
      \put(6803,484){\makebox(0,0){\strut{}$4.5$}}%
      \put(1613,4599){\makebox(0,0){\strut{}$0.07$}}%
      \put(3083,4599){\makebox(0,0){\strut{}$0.075$}}%
      \put(4552,4599){\makebox(0,0){\strut{}$0.08$}}%
      \put(6021,4599){\makebox(0,0){\strut{}$0.085$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{arg}F_{0}(s),~\delta_{0}^{0}(s)~\text{in~rad}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s$ in $M_{\pi}^{2}$}}%
      \put(3940,4928){\makebox(0,0){\strut{}$s$ in GeV$^{2}$}}%
      \csname LTb\endcsname%
      \put(2398,4151){\makebox(0,0)[r]{\strut{}$\text{arg}F_{0}(s)$}}%
      \csname LTb\endcsname%
      \put(2398,3821){\makebox(0,0)[r]{\strut{}$\delta_{0}^{0}(s)$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(2509,484){\makebox(0,0){\strut{}$3.75$}}%
      \put(3941,484){\makebox(0,0){\strut{}$4$}}%
      \put(5372,484){\makebox(0,0){\strut{}$4.25$}}%
      \put(6803,484){\makebox(0,0){\strut{}$4.5$}}%
      \put(1613,4599){\makebox(0,0){\strut{}$0.07$}}%
      \put(3083,4599){\makebox(0,0){\strut{}$0.075$}}%
      \put(4552,4599){\makebox(0,0){\strut{}$0.08$}}%
      \put(6021,4599){\makebox(0,0){\strut{}$0.085$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/isobreak-phase}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/omega00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(418,1149){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(418,1593){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(418,2038){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(418,2482){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(418,2927){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(418,3371){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,484){\makebox(0,0){\strut{}$0$}}%
      \put(2255,484){\makebox(0,0){\strut{}$50$}}%
      \put(3961,484){\makebox(0,0){\strut{}$100$}}%
      \put(550,3591){\makebox(0,0){\strut{}$0$}}%
      \put(2301,3591){\makebox(0,0){\strut{}$1$}}%
      \put(4052,3591){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2037){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Omega_0^0(s)|$}}}%
      \put(2596,154){\makebox(0,0){\strut{}$s$ in $M_\pi^2$}}%
      \put(2596,3920){\makebox(0,0){\strut{}$s$ in GeV${}^2$}}%
      \csname LTb\endcsname%
      \put(3788,3128){\makebox(0,0)[r]{\strut{}uncertainty}}%
      \csname LTb\endcsname%
      \put(3788,2908){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(418,1149){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(418,1593){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(418,2038){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(418,2482){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(418,2927){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(418,3371){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,484){\makebox(0,0){\strut{}$0$}}%
      \put(2255,484){\makebox(0,0){\strut{}$50$}}%
      \put(3961,484){\makebox(0,0){\strut{}$100$}}%
      \put(550,3591){\makebox(0,0){\strut{}$0$}}%
      \put(2301,3591){\makebox(0,0){\strut{}$1$}}%
      \put(4052,3591){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/omega00}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/omega00physreg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(594,2990){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(726,484){\makebox(0,0){\strut{}$4$}}%
      \put(1573,484){\makebox(0,0){\strut{}$5$}}%
      \put(2419,484){\makebox(0,0){\strut{}$6$}}%
      \put(3266,484){\makebox(0,0){\strut{}$7$}}%
      \put(4113,484){\makebox(0,0){\strut{}$8$}}%
      \put(1686,3591){\makebox(0,0){\strut{}$0.1$}}%
      \put(3859,3591){\makebox(0,0){\strut{}$0.15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,2037){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Omega_0^0(s)|$}}}%
      \put(2684,154){\makebox(0,0){\strut{}$s$ in $M_\pi^2$}}%
      \put(2684,3920){\makebox(0,0){\strut{}$s$ in GeV${}^2$}}%
      \csname LTb\endcsname%
      \put(3788,1127){\makebox(0,0)[r]{\strut{}uncertainty}}%
      \csname LTb\endcsname%
      \put(3788,907){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(594,2990){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(726,484){\makebox(0,0){\strut{}$4$}}%
      \put(1573,484){\makebox(0,0){\strut{}$5$}}%
      \put(2419,484){\makebox(0,0){\strut{}$6$}}%
      \put(3266,484){\makebox(0,0){\strut{}$7$}}%
      \put(4113,484){\makebox(0,0){\strut{}$8$}}%
      \put(1686,3591){\makebox(0,0){\strut{}$0.1$}}%
      \put(3859,3591){\makebox(0,0){\strut{}$0.15$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/omega00physreg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/omega01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1371){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,2038){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,2704){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,3371){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1596,484){\makebox(0,0){\strut{}$50$}}%
      \put(3120,484){\makebox(0,0){\strut{}$100$}}%
      \put(4643,484){\makebox(0,0){\strut{}$150$}}%
      \put(1637,3591){\makebox(0,0){\strut{}$1$}}%
      \put(3201,3591){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2037){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Omega^{1}_{0}(t)|$}}}%
      \put(2662,154){\makebox(0,0){\strut{}$t$ in $M_{\pi}^{2}$}}%
      \put(2662,3920){\makebox(0,0){\strut{}$t$ in GeV$^2$}}%
      \csname LTb\endcsname%
      \put(3656,3198){\makebox(0,0)[r]{\strut{}uncertainty}}%
      \csname LTb\endcsname%
      \put(3656,2978){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1371){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,2038){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,2704){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,3371){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1596,484){\makebox(0,0){\strut{}$50$}}%
      \put(3120,484){\makebox(0,0){\strut{}$100$}}%
      \put(4643,484){\makebox(0,0){\strut{}$150$}}%
      \put(1637,3591){\makebox(0,0){\strut{}$1$}}%
      \put(3201,3591){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/omega01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/omega01physreg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,2038){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,3371){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(973,484){\makebox(0,0){\strut{}$25$}}%
      \put(2932,484){\makebox(0,0){\strut{}$30$}}%
      \put(1234,3591){\makebox(0,0){\strut{}$0.5$}}%
      \put(3246,3591){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2037){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Omega^{1}_{0}(t)|$}}}%
      \put(2662,154){\makebox(0,0){\strut{}$t$ in $M_{\pi}^{2}$}}%
      \put(2662,3920){\makebox(0,0){\strut{}$t$ in GeV$^2$}}%
      \csname LTb\endcsname%
      \put(3656,3198){\makebox(0,0)[r]{\strut{}uncertainty}}%
      \csname LTb\endcsname%
      \put(3656,2978){\makebox(0,0)[r]{\strut{}central value}}%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,2038){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,3371){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(973,484){\makebox(0,0){\strut{}$25$}}%
      \put(2932,484){\makebox(0,0){\strut{}$30$}}%
      \put(1234,3591){\makebox(0,0){\strut{}$0.5$}}%
      \put(3246,3591){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/omega01physreg}}%
    \gplfronttext
  \end{picture}%
\endgroup

